Just Testing

The concept of must testing is naturally parametrised with a chosen completeness criterion, defining the complete runs of a system. Here I employ justness as this completeness criterion, instead of the traditional choice of progress. The resulting must-testing preorder is incomparable with the default one, and can be characterised as the fair failure preorder of Vogler. It also is the coarsest precongruence preserving linear time properties when assuming justness. As my system model I here employ Petri nets with read arcs. Through their Petri net semantics, this work applies equally well to process algebras. I provide a Petri net semantics for a standard process algebra extended with signals; the read arcs are necessary to capture those signals.

==> Jtest.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
14.112 -7.056 m
14.112 -10.952921 10.952921 -14.112 7.056 -14.112 c
3.159079 -14.112 0 -10.952921 0 -7.056 c
0 -3.159079 3.159079 0 7.056 0 c
10.952921 0 14.112 -3.159079 14.112 -7.056 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.098in
    \rlap{\kern 0.098in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0 -42.552 m
14.184 -42.552 l
14.184 -28.368 l
0 -28.368 l
0 -42.552 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.492in
    \rlap{\kern 0.098in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
8.856 -21.168 m
7.056 -28.368 l
5.256 -21.168 l
8.856 -21.168 l
B Q
0.576 w
7.056 -14.184 m
7.056 -21.168 l
S
28.368 -14.184 m
42.552 -14.184 l
42.552 0 l
28.368 0 l
28.368 -14.184 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.098in
    \rlap{\kern 0.492in\lower\graphtemp\hbox to 0pt{\hss $a_1$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
21.168 -5.256 m
28.368 -7.056 l
21.168 -8.856 l
21.168 -5.256 l
B Q
0.576 w
14.184 -7.056 m
21.168 -7.056 l
S
70.848 -7.056 m
70.848 -10.952921 67.688921 -14.112 63.792 -14.112 c
59.895079 -14.112 56.736 -10.952921 56.736 -7.056 c
56.736 -3.159079 59.895079 0 63.792 0 c
67.688921 0 70.848 -3.159079 70.848 -7.056 c
S
0.072 w
q 0 g
49.464 -5.256 m
56.664 -7.056 l
49.464 -8.856 l
49.464 -5.256 l
B Q
0.576 w
42.552 -7.056 m
49.464 -7.056 l
S
56.664 -42.552 m
70.848 -42.552 l
70.848 -28.368 l
56.664 -28.368 l
56.664 -42.552 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.492in
    \rlap{\kern 0.886in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
65.592 -21.168 m
63.792 -28.368 l
61.992 -21.168 l
65.592 -21.168 l
B Q
0.576 w
63.792 -14.184 m
63.792 -21.168 l
S
85.032 -14.184 m
99.216 -14.184 l
99.216 0 l
85.032 0 l
85.032 -14.184 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.098in
    \rlap{\kern 1.280in\lower\graphtemp\hbox to 0pt{\hss $a_2$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
77.832 -5.256 m
85.032 -7.056 l
77.832 -8.856 l
77.832 -5.256 l
B Q
0.576 w
70.848 -7.056 m
77.832 -7.056 l
S
127.512 -7.056 m
127.512 -10.952921 124.352921 -14.112 120.456 -14.112 c
116.559079 -14.112 113.4 -10.952921 113.4 -7.056 c
113.4 -3.159079 116.559079 0 120.456 0 c
124.352921 0 127.512 -3.159079 127.512 -7.056 c
S
0.072 w
q 0 g
106.2 -5.256 m
113.4 -7.056 l
106.2 -8.856 l
106.2 -5.256 l
B Q
0.576 w
99.216 -7.056 m
106.2 -7.056 l
S
113.4 -42.552 m
127.584 -42.552 l
127.584 -28.368 l
113.4 -28.368 l
113.4 -42.552 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.492in
    \rlap{\kern 1.673in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
122.256 -21.168 m
120.456 -28.368 l
118.656 -21.168 l
122.256 -21.168 l
B Q
0.576 w
120.456 -14.184 m
120.456 -21.168 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.098in
    \rlap{\kern 2.264in\lower\graphtemp\hbox to 0pt{\hss $\dots$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
134.568 -5.256 m
141.768 -7.056 l
134.568 -8.856 l
134.568 -5.256 l
B Q
0.576 w
127.584 -7.056 m
134.568 -7.056 l
S
212.544 -7.056 m
212.544 -10.952921 209.384921 -14.112 205.488 -14.112 c
201.591079 -14.112 198.432 -10.952921 198.432 -7.056 c
198.432 -3.159079 201.591079 0 205.488 0 c
209.384921 0 212.544 -3.159079 212.544 -7.056 c
S
0.072 w
q 0 g
191.232 -5.256 m
198.432 -7.056 l
191.232 -8.856 l
191.232 -5.256 l
B Q
0.576 w
184.248 -7.056 m
191.232 -7.056 l
S
226.8 -14.184 m
240.912 -14.184 l
240.912 0 l
226.8 0 l
226.8 -14.184 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.098in
    \rlap{\kern 3.248in\lower\graphtemp\hbox to 0pt{\hss $a_n$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
219.6 -5.256 m
226.8 -7.056 l
219.6 -8.856 l
219.6 -5.256 l
B Q
0.576 w
212.616 -7.056 m
219.6 -7.056 l
S
198.432 -42.552 m
212.616 -42.552 l
212.616 -28.368 l
198.432 -28.368 l
198.432 -42.552 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.492in
    \rlap{\kern 2.854in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
207.288 -21.168 m
205.488 -28.368 l
203.688 -21.168 l
207.288 -21.168 l
B Q
0.576 w
205.488 -14.184 m
205.488 -21.168 l
S
212.544 -63.792 m
212.544 -67.688921 209.384921 -70.848 205.488 -70.848 c
201.591079 -70.848 198.432 -67.688921 198.432 -63.792 c
198.432 -59.895079 201.591079 -56.736 205.488 -56.736 c
209.384921 -56.736 212.544 -59.895079 212.544 -63.792 c
S
0.072 w
q 0 g
207.288 -49.464 m
205.488 -56.664 l
203.688 -49.464 l
207.288 -49.464 l
B Q
0.576 w
205.488 -42.552 m
205.488 -49.464 l
S
226.8 -70.848 m
240.912 -70.848 l
240.912 -56.664 l
226.8 -56.664 l
226.8 -70.848 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.886in
    \rlap{\kern 3.248in\lower\graphtemp\hbox to 0pt{\hss $w$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
219.6 -61.992 m
226.8 -63.792 l
219.6 -65.592 l
219.6 -61.992 l
B Q
0.576 w
212.616 -63.792 m
219.6 -63.792 l
S
0.072 w
q 0 g
191.16 -62.28 m
198.432 -63.792 l
191.304 -65.88 l
191.16 -62.28 l
B Q
0.576 w
191.248434 -64.129409 m
131.460403 -66.327029 71.701351 -59.046941 14.189622 -42.559391 c
S
0.072 w
q 0 g
191.304 -61.56 m
198.432 -63.792 l
191.16 -65.16 l
191.304 -61.56 l
B Q
0.576 w
191.229288 -63.439671 m
150.471758 -60.846132 110.113789 -53.85613 70.858114 -42.591377 c
S
0.072 w
q 0 g
191.736 -60.48 m
198.432 -63.792 l
191.016 -64.008 l
191.736 -60.48 l
B Q
0.576 w
191.359644 -62.35192 m
169.596834 -57.456128 148.252994 -50.85549 127.525741 -42.611118 c
S
14.112 -120.456 m
14.112 -124.352921 10.952921 -127.512 7.056 -127.512 c
3.159079 -127.512 0 -124.352921 0 -120.456 c
0 -116.559079 3.159079 -113.4 7.056 -113.4 c
10.952921 -113.4 14.112 -116.559079 14.112 -120.456 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.673in
    \rlap{\kern 0.098in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
28.368 -99.216 m
42.552 -99.216 l
42.552 -85.032 l
28.368 -85.032 l
28.368 -99.216 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.280in
    \rlap{\kern 0.492in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
21.96 -103.032 m
28.368 -99.216 l
24.552 -105.552 l
21.96 -103.032 l
B Q
0.576 w
12.096 -115.488 m
23.256 -104.328 l
S
70.848 -92.16 m
70.848 -96.056921 67.688921 -99.216 63.792 -99.216 c
59.895079 -99.216 56.736 -96.056921 56.736 -92.16 c
56.736 -88.263079 59.895079 -85.104 63.792 -85.104 c
67.688921 -85.104 70.848 -88.263079 70.848 -92.16 c
S
0.072 w
q 0 g
49.464 -90.36 m
56.664 -92.16 l
49.464 -93.96 l
49.464 -90.36 l
B Q
0.576 w
42.552 -92.16 m
49.464 -92.16 l
S
85.032 -99.216 m
99.216 -99.216 l
99.216 -85.032 l
85.032 -85.032 l
85.032 -99.216 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.280in
    \rlap{\kern 1.280in\lower\graphtemp\hbox to 0pt{\hss $w$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
77.832 -90.36 m
85.032 -92.16 l
77.832 -93.96 l
77.832 -90.36 l
B Q
0.576 w
70.848 -92.16 m
77.832 -92.16 l
S
28.368 -127.584 m
42.552 -127.584 l
42.552 -113.4 l
28.368 -113.4 l
28.368 -127.584 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.673in
    \rlap{\kern 0.492in\lower\graphtemp\hbox to 0pt{\hss $b'$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
21.168 -118.656 m
28.368 -120.456 l
21.168 -122.256 l
21.168 -118.656 l
B Q
0.576 w
14.184 -120.456 m
21.168 -120.456 l
S
70.848 -120.456 m
70.848 -124.352921 67.688921 -127.512 63.792 -127.512 c
59.895079 -127.512 56.736 -124.352921 56.736 -120.456 c
56.736 -116.559079 59.895079 -113.4 63.792 -113.4 c
67.688921 -113.4 70.848 -116.559079 70.848 -120.456 c
S
0.072 w
q 0 g
49.464 -118.656 m
56.664 -120.456 l
49.464 -122.256 l
49.464 -118.656 l
B Q
0.576 w
42.552 -120.456 m
49.464 -120.456 l
S
85.032 -127.584 m
99.216 -127.584 l
99.216 -113.4 l
85.032 -113.4 l
85.032 -127.584 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.673in
    \rlap{\kern 1.280in\lower\graphtemp\hbox to 0pt{\hss $w$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
77.832 -118.656 m
85.032 -120.456 l
77.832 -122.256 l
77.832 -118.656 l
B Q
0.576 w
70.848 -120.456 m
77.832 -120.456 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.673in
    \rlap{\kern 2.461in\lower\graphtemp\hbox to 0pt{\hss $\left.\rule{0cm}{1.5cm}\right\}$ for each $b,b',\dots \in X$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.067in
    \rlap{\kern 0.689in\lower\graphtemp\hbox to 0pt{\hss $\dots$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
26.568 -137.448 m
30.456 -143.784 l
24.048 -139.968 l
26.568 -137.448 l
B Q
0.576 w
12.096 -125.496 m
25.344 -138.744 l
S
Q
}%
    \hbox{\vrule depth2.067in width0pt height 0pt}%
    \kern 3.346in
  }%
}%


==> abstraction2.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
10.224 -5.112 m
10.224 -7.93528 7.93528 -10.224 5.112 -10.224 c
2.28872 -10.224 0 -7.93528 0 -5.112 c
0 -2.28872 2.28872 0 5.112 0 c
7.93528 0 10.224 -2.28872 10.224 -5.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.071in
    \rlap{\kern 0.071in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0 -30.888 m
10.296 -30.888 l
10.296 -20.592 l
0 -20.592 l
0 -30.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 0.071in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
6.912 -13.392 m
5.112 -20.592 l
3.312 -13.392 l
6.912 -13.392 l
B Q
0.576 w
5.112 -10.296 m
5.112 -13.392 l
S
10.224 -46.296 m
10.224 -49.11928 7.93528 -51.408 5.112 -51.408 c
2.28872 -51.408 0 -49.11928 0 -46.296 c
0 -43.47272 2.28872 -41.184 5.112 -41.184 c
7.93528 -41.184 10.224 -43.47272 10.224 -46.296 c
S
0.072 w
q 0 g
6.912 -33.912 m
5.112 -41.112 l
3.312 -33.912 l
6.912 -33.912 l
B Q
0.576 w
5.112 -30.888 m
5.112 -33.912 l
S
0 -72 m
10.296 -72 l
10.296 -61.704 l
0 -61.704 l
0 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.929in
    \rlap{\kern 0.071in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
6.912 -54.504 m
5.112 -61.704 l
3.312 -54.504 l
6.912 -54.504 l
B Q
0.576 w
5.112 -51.408 m
5.112 -54.504 l
S
10.224 -87.408 m
10.224 -90.23128 7.93528 -92.52 5.112 -92.52 c
2.28872 -92.52 0 -90.23128 0 -87.408 c
0 -84.58472 2.28872 -82.296 5.112 -82.296 c
7.93528 -82.296 10.224 -84.58472 10.224 -87.408 c
S
0.072 w
q 0 g
6.912 -75.096 m
5.112 -82.296 l
3.312 -75.096 l
6.912 -75.096 l
B Q
0.576 w
5.112 -72 m
5.112 -75.096 l
S
0 -113.112 m
10.296 -113.112 l
10.296 -102.888 l
0 -102.888 l
0 -113.112 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.500in
    \rlap{\kern 0.071in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
6.912 -95.688 m
5.112 -102.888 l
3.312 -95.688 l
6.912 -95.688 l
B Q
0.576 w
5.112 -92.592 m
5.112 -95.688 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.786in
    \rlap{\kern 0.071in\lower\graphtemp\hbox to 0pt{\hss $N$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
72 -5.112 m
72 -7.93528 69.71128 -10.224 66.888 -10.224 c
64.06472 -10.224 61.776 -7.93528 61.776 -5.112 c
61.776 -2.28872 64.06472 0 66.888 0 c
69.71128 0 72 -2.28872 72 -5.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.071in
    \rlap{\kern 0.929in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
41.112 -30.888 m
51.408 -30.888 l
51.408 -20.592 l
41.112 -20.592 l
41.112 -30.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 0.643in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
57.816 -16.776 m
51.408 -20.592 l
55.224 -14.184 l
57.816 -16.776 l
B Q
0.576 w
63.216 -8.784 m
56.52 -15.48 l
S
51.408 -46.296 m
51.408 -49.11928 49.11928 -51.408 46.296 -51.408 c
43.47272 -51.408 41.184 -49.11928 41.184 -46.296 c
41.184 -43.47272 43.47272 -41.184 46.296 -41.184 c
49.11928 -41.184 51.408 -43.47272 51.408 -46.296 c
S
0.072 w
q 0 g
48.096 -33.912 m
46.296 -41.112 l
44.496 -33.912 l
48.096 -33.912 l
B Q
0.576 w
46.296 -30.888 m
46.296 -33.912 l
S
82.296 -30.888 m
92.592 -30.888 l
92.592 -20.592 l
82.296 -20.592 l
82.296 -30.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 1.214in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
78.48 -14.184 m
82.296 -20.592 l
75.888 -16.776 l
78.48 -14.184 l
B Q
0.576 w
70.488 -8.784 m
77.184 -15.48 l
S
92.52 -46.296 m
92.52 -49.11928 90.23128 -51.408 87.408 -51.408 c
84.58472 -51.408 82.296 -49.11928 82.296 -46.296 c
82.296 -43.47272 84.58472 -41.184 87.408 -41.184 c
90.23128 -41.184 92.52 -43.47272 92.52 -46.296 c
S
0.072 w
q 0 g
89.208 -33.912 m
87.408 -41.112 l
85.608 -33.912 l
89.208 -33.912 l
B Q
0.576 w
87.408 -30.888 m
87.408 -33.912 l
S
82.296 -72 m
92.592 -72 l
92.592 -61.704 l
82.296 -61.704 l
82.296 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.929in
    \rlap{\kern 1.214in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
89.208 -54.504 m
87.408 -61.704 l
85.608 -54.504 l
89.208 -54.504 l
B Q
0.576 w
87.408 -51.408 m
87.408 -54.504 l
S
92.52 -87.408 m
92.52 -90.23128 90.23128 -92.52 87.408 -92.52 c
84.58472 -92.52 82.296 -90.23128 82.296 -87.408 c
82.296 -84.58472 84.58472 -82.296 87.408 -82.296 c
90.23128 -82.296 92.52 -84.58472 92.52 -87.408 c
S
0.072 w
q 0 g
89.208 -75.096 m
87.408 -82.296 l
85.608 -75.096 l
89.208 -75.096 l
B Q
0.576 w
87.408 -72 m
87.408 -75.096 l
S
82.296 -113.112 m
92.592 -113.112 l
92.592 -102.888 l
82.296 -102.888 l
82.296 -113.112 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.500in
    \rlap{\kern 1.214in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
89.208 -95.688 m
87.408 -102.888 l
85.608 -95.688 l
89.208 -95.688 l
B Q
0.576 w
87.408 -92.592 m
87.408 -95.688 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.786in
    \rlap{\kern 0.929in\lower\graphtemp\hbox to 0pt{\hss $N'$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
154.224 -5.112 m
154.224 -7.93528 151.93528 -10.224 149.112 -10.224 c
146.28872 -10.224 144 -7.93528 144 -5.112 c
144 -2.28872 146.28872 0 149.112 0 c
151.93528 0 154.224 -2.28872 154.224 -5.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.071in
    \rlap{\kern 2.071in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
144 -30.888 m
154.296 -30.888 l
154.296 -20.592 l
144 -20.592 l
144 -30.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 2.071in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
150.912 -13.392 m
149.112 -20.592 l
147.312 -13.392 l
150.912 -13.392 l
B Q
0.576 w
149.112 -10.296 m
149.112 -13.392 l
S
154.224 -46.296 m
154.224 -49.11928 151.93528 -51.408 149.112 -51.408 c
146.28872 -51.408 144 -49.11928 144 -46.296 c
144 -43.47272 146.28872 -41.184 149.112 -41.184 c
151.93528 -41.184 154.224 -43.47272 154.224 -46.296 c
S
0.072 w
q 0 g
150.912 -33.912 m
149.112 -41.112 l
147.312 -33.912 l
150.912 -33.912 l
B Q
0.576 w
149.112 -30.888 m
149.112 -33.912 l
S
144 -72 m
154.296 -72 l
154.296 -61.704 l
144 -61.704 l
144 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.929in
    \rlap{\kern 2.071in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
150.912 -54.504 m
149.112 -61.704 l
147.312 -54.504 l
150.912 -54.504 l
B Q
0.576 w
149.112 -51.408 m
149.112 -54.504 l
S
154.224 -87.408 m
154.224 -90.23128 151.93528 -92.52 149.112 -92.52 c
146.28872 -92.52 144 -90.23128 144 -87.408 c
144 -84.58472 146.28872 -82.296 149.112 -82.296 c
151.93528 -82.296 154.224 -84.58472 154.224 -87.408 c
S
0.072 w
q 0 g
150.912 -75.096 m
149.112 -82.296 l
147.312 -75.096 l
150.912 -75.096 l
B Q
0.576 w
149.112 -72 m
149.112 -75.096 l
S
144 -113.112 m
154.296 -113.112 l
154.296 -102.888 l
144 -102.888 l
144 -113.112 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.500in
    \rlap{\kern 2.071in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
150.912 -95.688 m
149.112 -102.888 l
147.312 -95.688 l
150.912 -95.688 l
B Q
0.576 w
149.112 -92.592 m
149.112 -95.688 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.786in
    \rlap{\kern 2.071in\lower\graphtemp\hbox to 0pt{\hss $\tau_{\{b\}}(N)$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
216 -5.112 m
216 -7.93528 213.71128 -10.224 210.888 -10.224 c
208.06472 -10.224 205.776 -7.93528 205.776 -5.112 c
205.776 -2.28872 208.06472 0 210.888 0 c
213.71128 0 216 -2.28872 216 -5.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.071in
    \rlap{\kern 2.929in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
185.112 -30.888 m
195.408 -30.888 l
195.408 -20.592 l
185.112 -20.592 l
185.112 -30.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 2.643in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
201.816 -16.776 m
195.408 -20.592 l
199.224 -14.184 l
201.816 -16.776 l
B Q
0.576 w
207.216 -8.784 m
200.52 -15.48 l
S
195.408 -46.296 m
195.408 -49.11928 193.11928 -51.408 190.296 -51.408 c
187.47272 -51.408 185.184 -49.11928 185.184 -46.296 c
185.184 -43.47272 187.47272 -41.184 190.296 -41.184 c
193.11928 -41.184 195.408 -43.47272 195.408 -46.296 c
S
0.072 w
q 0 g
192.096 -33.912 m
190.296 -41.112 l
188.496 -33.912 l
192.096 -33.912 l
B Q
0.576 w
190.296 -30.888 m
190.296 -33.912 l
S
226.296 -30.888 m
236.592 -30.888 l
236.592 -20.592 l
226.296 -20.592 l
226.296 -30.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 3.214in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
222.48 -14.184 m
226.296 -20.592 l
219.888 -16.776 l
222.48 -14.184 l
B Q
0.576 w
214.488 -8.784 m
221.184 -15.48 l
S
236.52 -46.296 m
236.52 -49.11928 234.23128 -51.408 231.408 -51.408 c
228.58472 -51.408 226.296 -49.11928 226.296 -46.296 c
226.296 -43.47272 228.58472 -41.184 231.408 -41.184 c
234.23128 -41.184 236.52 -43.47272 236.52 -46.296 c
S
0.072 w
q 0 g
233.208 -33.912 m
231.408 -41.112 l
229.608 -33.912 l
233.208 -33.912 l
B Q
0.576 w
231.408 -30.888 m
231.408 -33.912 l
S
226.296 -72 m
236.592 -72 l
236.592 -61.704 l
226.296 -61.704 l
226.296 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.929in
    \rlap{\kern 3.214in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
233.208 -54.504 m
231.408 -61.704 l
229.608 -54.504 l
233.208 -54.504 l
B Q
0.576 w
231.408 -51.408 m
231.408 -54.504 l
S
236.52 -87.408 m
236.52 -90.23128 234.23128 -92.52 231.408 -92.52 c
228.58472 -92.52 226.296 -90.23128 226.296 -87.408 c
226.296 -84.58472 228.58472 -82.296 231.408 -82.296 c
234.23128 -82.296 236.52 -84.58472 236.52 -87.408 c
S
0.072 w
q 0 g
233.208 -75.096 m
231.408 -82.296 l
229.608 -75.096 l
233.208 -75.096 l
B Q
0.576 w
231.408 -72 m
231.408 -75.096 l
S
226.296 -113.112 m
236.592 -113.112 l
236.592 -102.888 l
226.296 -102.888 l
226.296 -113.112 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.500in
    \rlap{\kern 3.214in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
233.208 -95.688 m
231.408 -102.888 l
229.608 -95.688 l
233.208 -95.688 l
B Q
0.576 w
231.408 -92.592 m
231.408 -95.688 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.786in
    \rlap{\kern 2.929in\lower\graphtemp\hbox to 0pt{\hss $\tau_{\{b\}}(N')$\hss}}%
    \hbox{\vrule depth1.786in width0pt height 0pt}%
    \kern 3.286in
  }%
}%


==> branching2.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
30.816 -5.112 m
30.816 -7.93528 28.52728 -10.224 25.704 -10.224 c
22.88072 -10.224 20.592 -7.93528 20.592 -5.112 c
20.592 -2.28872 22.88072 0 25.704 0 c
28.52728 0 30.816 -2.28872 30.816 -5.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.071in
    \rlap{\kern 0.357in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
20.592 -30.888 m
30.888 -30.888 l
30.888 -20.592 l
20.592 -20.592 l
20.592 -30.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 0.357in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
27.504 -13.392 m
25.704 -20.592 l
23.904 -13.392 l
27.504 -13.392 l
B Q
0.576 w
25.704 -10.296 m
25.704 -13.392 l
S
30.816 -46.296 m
30.816 -49.11928 28.52728 -51.408 25.704 -51.408 c
22.88072 -51.408 20.592 -49.11928 20.592 -46.296 c
20.592 -43.47272 22.88072 -41.184 25.704 -41.184 c
28.52728 -41.184 30.816 -43.47272 30.816 -46.296 c
S
0.072 w
q 0 g
27.504 -33.912 m
25.704 -41.112 l
23.904 -33.912 l
27.504 -33.912 l
B Q
0.576 w
25.704 -30.888 m
25.704 -33.912 l
S
0 -72 m
10.296 -72 l
10.296 -61.704 l
0 -61.704 l
0 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.929in
    \rlap{\kern 0.071in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
16.632 -57.888 m
10.296 -61.704 l
14.112 -55.368 l
16.632 -57.888 l
B Q
0.576 w
22.104 -49.896 m
15.408 -56.592 l
S
41.112 -72 m
51.408 -72 l
51.408 -61.704 l
41.112 -61.704 l
41.112 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.929in
    \rlap{\kern 0.643in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
37.296 -55.368 m
41.112 -61.704 l
34.776 -57.888 l
37.296 -55.368 l
B Q
0.576 w
29.376 -49.896 m
36.072 -56.592 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.214in
    \rlap{\kern 0.357in\lower\graphtemp\hbox to 0pt{\hss $N$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
113.112 -5.112 m
113.112 -7.93528 110.82328 -10.224 108 -10.224 c
105.17672 -10.224 102.888 -7.93528 102.888 -5.112 c
102.888 -2.28872 105.17672 0 108 0 c
110.82328 0 113.112 -2.28872 113.112 -5.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.071in
    \rlap{\kern 1.500in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
82.296 -30.888 m
92.592 -30.888 l
92.592 -20.592 l
82.296 -20.592 l
82.296 -30.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 1.214in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
98.928 -16.776 m
92.592 -20.592 l
96.408 -14.184 l
98.928 -16.776 l
B Q
0.576 w
104.328 -8.784 m
97.632 -15.48 l
S
92.52 -46.296 m
92.52 -49.11928 90.23128 -51.408 87.408 -51.408 c
84.58472 -51.408 82.296 -49.11928 82.296 -46.296 c
82.296 -43.47272 84.58472 -41.184 87.408 -41.184 c
90.23128 -41.184 92.52 -43.47272 92.52 -46.296 c
S
0.072 w
q 0 g
89.208 -33.912 m
87.408 -41.112 l
85.608 -33.912 l
89.208 -33.912 l
B Q
0.576 w
87.408 -30.888 m
87.408 -33.912 l
S
82.296 -72 m
92.592 -72 l
92.592 -61.704 l
82.296 -61.704 l
82.296 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.929in
    \rlap{\kern 1.214in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
89.208 -54.504 m
87.408 -61.704 l
85.608 -54.504 l
89.208 -54.504 l
B Q
0.576 w
87.408 -51.408 m
87.408 -54.504 l
S
123.408 -30.888 m
133.704 -30.888 l
133.704 -20.592 l
123.408 -20.592 l
123.408 -30.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 1.786in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
119.592 -14.184 m
123.408 -20.592 l
117.072 -16.776 l
119.592 -14.184 l
B Q
0.576 w
111.672 -8.784 m
118.368 -15.48 l
S
133.704 -46.296 m
133.704 -49.11928 131.41528 -51.408 128.592 -51.408 c
125.76872 -51.408 123.48 -49.11928 123.48 -46.296 c
123.48 -43.47272 125.76872 -41.184 128.592 -41.184 c
131.41528 -41.184 133.704 -43.47272 133.704 -46.296 c
S
0.072 w
q 0 g
130.392 -33.912 m
128.592 -41.112 l
126.792 -33.912 l
130.392 -33.912 l
B Q
0.576 w
128.592 -30.888 m
128.592 -33.912 l
S
123.408 -72 m
133.704 -72 l
133.704 -61.704 l
123.408 -61.704 l
123.408 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.929in
    \rlap{\kern 1.786in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
130.392 -54.504 m
128.592 -61.704 l
126.792 -54.504 l
130.392 -54.504 l
B Q
0.576 w
128.592 -51.408 m
128.592 -54.504 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.214in
    \rlap{\kern 1.500in\lower\graphtemp\hbox to 0pt{\hss $N'$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
174.816 -5.112 m
174.816 -7.93528 172.52728 -10.224 169.704 -10.224 c
166.88072 -10.224 164.592 -7.93528 164.592 -5.112 c
164.592 -2.28872 166.88072 0 169.704 0 c
172.52728 0 174.816 -2.28872 174.816 -5.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.071in
    \rlap{\kern 2.357in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
164.592 -30.888 m
174.888 -30.888 l
174.888 -20.592 l
164.592 -20.592 l
164.592 -30.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 2.357in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
171.504 -13.392 m
169.704 -20.592 l
167.904 -13.392 l
171.504 -13.392 l
B Q
0.576 w
169.704 -10.296 m
169.704 -13.392 l
S
174.816 -46.296 m
174.816 -49.11928 172.52728 -51.408 169.704 -51.408 c
166.88072 -51.408 164.592 -49.11928 164.592 -46.296 c
164.592 -43.47272 166.88072 -41.184 169.704 -41.184 c
172.52728 -41.184 174.816 -43.47272 174.816 -46.296 c
S
0.072 w
q 0 g
171.504 -33.912 m
169.704 -41.112 l
167.904 -33.912 l
171.504 -33.912 l
B Q
0.576 w
169.704 -30.888 m
169.704 -33.912 l
S
164.592 -72 m
174.888 -72 l
174.888 -61.704 l
164.592 -61.704 l
164.592 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.929in
    \rlap{\kern 2.357in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
171.504 -54.504 m
169.704 -61.704 l
167.904 -54.504 l
171.504 -54.504 l
B Q
0.576 w
169.704 -51.408 m
169.704 -54.504 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.214in
    \rlap{\kern 2.357in\lower\graphtemp\hbox to 0pt{\hss $\T$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
216 -5.112 m
216 -7.93528 213.71128 -10.224 210.888 -10.224 c
208.06472 -10.224 205.776 -7.93528 205.776 -5.112 c
205.776 -2.28872 208.06472 0 210.888 0 c
213.71128 0 216 -2.28872 216 -5.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.071in
    \rlap{\kern 2.929in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
205.704 -30.888 m
216 -30.888 l
216 -20.592 l
205.704 -20.592 l
205.704 -30.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 2.929in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
212.688 -13.392 m
210.888 -20.592 l
209.088 -13.392 l
212.688 -13.392 l
B Q
0.576 w
210.888 -10.296 m
210.888 -13.392 l
S
216 -46.296 m
216 -49.11928 213.71128 -51.408 210.888 -51.408 c
208.06472 -51.408 205.776 -49.11928 205.776 -46.296 c
205.776 -43.47272 208.06472 -41.184 210.888 -41.184 c
213.71128 -41.184 216 -43.47272 216 -46.296 c
S
0.072 w
q 0 g
212.688 -33.912 m
210.888 -41.112 l
209.088 -33.912 l
212.688 -33.912 l
B Q
0.576 w
210.888 -30.888 m
210.888 -33.912 l
S
226.296 -72 m
236.592 -72 l
236.592 -61.704 l
226.296 -61.704 l
226.296 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.929in
    \rlap{\kern 3.214in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
222.48 -55.368 m
226.296 -61.704 l
219.888 -57.888 l
222.48 -55.368 l
B Q
0.576 w
214.488 -49.896 m
221.184 -56.592 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.214in
    \rlap{\kern 3.071in\lower\graphtemp\hbox to 0pt{\hss $\T\|_\Act N$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
277.704 -5.112 m
277.704 -7.93528 275.41528 -10.224 272.592 -10.224 c
269.76872 -10.224 267.48 -7.93528 267.48 -5.112 c
267.48 -2.28872 269.76872 0 272.592 0 c
275.41528 0 277.704 -2.28872 277.704 -5.112 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.071in
    \rlap{\kern 3.786in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
246.888 -30.888 m
257.112 -30.888 l
257.112 -20.592 l
246.888 -20.592 l
246.888 -30.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 3.500in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
263.52 -16.776 m
257.112 -20.592 l
260.928 -14.184 l
263.52 -16.776 l
B Q
0.576 w
268.92 -8.784 m
262.224 -15.48 l
S
257.112 -46.296 m
257.112 -49.11928 254.82328 -51.408 252 -51.408 c
249.17672 -51.408 246.888 -49.11928 246.888 -46.296 c
246.888 -43.47272 249.17672 -41.184 252 -41.184 c
254.82328 -41.184 257.112 -43.47272 257.112 -46.296 c
S
0.072 w
q 0 g
253.8 -33.912 m
252 -41.112 l
250.2 -33.912 l
253.8 -33.912 l
B Q
0.576 w
252 -30.888 m
252 -33.912 l
S
288 -30.888 m
298.296 -30.888 l
298.296 -20.592 l
288 -20.592 l
288 -30.888 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 4.071in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
284.184 -14.184 m
288 -20.592 l
281.664 -16.776 l
284.184 -14.184 l
B Q
0.576 w
276.192 -8.784 m
282.888 -15.48 l
S
298.224 -46.296 m
298.224 -49.11928 295.93528 -51.408 293.112 -51.408 c
290.28872 -51.408 288 -49.11928 288 -46.296 c
288 -43.47272 290.28872 -41.184 293.112 -41.184 c
295.93528 -41.184 298.224 -43.47272 298.224 -46.296 c
S
0.072 w
q 0 g
294.912 -33.912 m
293.112 -41.112 l
291.312 -33.912 l
294.912 -33.912 l
B Q
0.576 w
293.112 -30.888 m
293.112 -33.912 l
S
288 -72 m
298.296 -72 l
298.296 -61.704 l
288 -61.704 l
288 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.929in
    \rlap{\kern 4.071in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
294.912 -54.504 m
293.112 -61.704 l
291.312 -54.504 l
294.912 -54.504 l
B Q
0.576 w
293.112 -51.408 m
293.112 -54.504 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.214in
    \rlap{\kern 3.786in\lower\graphtemp\hbox to 0pt{\hss $\T \|_\Act N'$\hss}}%
    \hbox{\vrule depth1.214in width0pt height 0pt}%
    \kern 4.143in
  }%
}%


==> counterexamples.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
9.072 -49.536 m
9.072 -52.041164 7.041164 -54.072 4.536 -54.072 c
2.030836 -54.072 0 -52.041164 0 -49.536 c
0 -47.030836 2.030836 -45 4.536 -45 c
7.041164 -45 9.072 -47.030836 9.072 -49.536 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.688in
    \rlap{\kern 0.062in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.713in
    \rlap{\kern 0.338in\lower\graphtemp\hbox to 0pt{\hss $\not\equiv_{\rm must}^{\it Pr}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.912in
    \rlap{\kern 0.338in\lower\graphtemp\hbox to 0pt{\hss $\equiv_{\rm may}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
48.672 -49.536 m
48.672 -52.041164 46.641164 -54.072 44.136 -54.072 c
41.630836 -54.072 39.6 -52.041164 39.6 -49.536 c
39.6 -47.030836 41.630836 -45 44.136 -45 c
46.641164 -45 48.672 -47.030836 48.672 -49.536 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.688in
    \rlap{\kern 0.613in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
39.6 -72 m
48.6 -72 l
48.6 -63 l
39.6 -63 l
39.6 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.938in
    \rlap{\kern 0.613in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
42.408 -59.904 m
41.4 -63 l
38.952 -60.84 l
42.408 -59.904 l
B Q
0.576 w
40.708127 -60.382666 m
40.222557 -57.826068 40.297106 -55.194584 40.926634 -52.669576 c
S
0.072 w
q 0 g
45.936 -55.656 m
47.304 -52.704 l
49.536 -55.008 l
45.936 -55.656 l
B Q
0.576 w
47.727966 -55.328469 m
47.973093 -57.9192 47.653559 -60.532276 46.791387 -62.987603 c
S
144.072 -49.536 m
144.072 -52.041164 142.041164 -54.072 139.536 -54.072 c
137.030836 -54.072 135 -52.041164 135 -49.536 c
135 -47.030836 137.030836 -45 139.536 -45 c
142.041164 -45 144.072 -47.030836 144.072 -49.536 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.688in
    \rlap{\kern 1.938in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
135 -72 m
144 -72 l
144 -63 l
135 -63 l
135 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.938in
    \rlap{\kern 1.938in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
137.808 -59.904 m
136.8 -63 l
134.352 -60.84 l
137.808 -59.904 l
B Q
0.576 w
136.108127 -60.382666 m
135.622557 -57.826068 135.697106 -55.194584 136.326634 -52.669576 c
S
0.072 w
q 0 g
141.336 -55.656 m
142.704 -52.704 l
144.936 -55.008 l
141.336 -55.656 l
B Q
0.576 w
143.127966 -55.328469 m
143.373093 -57.9192 143.053559 -60.532276 142.191387 -62.987603 c
S
162.072 -49.536 m
162.072 -52.041164 160.041164 -54.072 157.536 -54.072 c
155.030836 -54.072 153 -52.041164 153 -49.536 c
153 -47.030836 155.030836 -45 157.536 -45 c
160.041164 -45 162.072 -47.030836 162.072 -49.536 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.688in
    \rlap{\kern 2.188in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
153 -72 m
162 -72 l
162 -63 l
153 -63 l
153 -72 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.938in
    \rlap{\kern 2.188in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
155.808 -59.904 m
154.8 -63 l
152.352 -60.84 l
155.808 -59.904 l
B Q
0.576 w
154.108127 -60.382666 m
153.622557 -57.826068 153.697106 -55.194584 154.326634 -52.669576 c
S
0.072 w
q 0 g
159.336 -55.656 m
160.704 -52.704 l
162.936 -55.008 l
159.336 -55.656 l
B Q
0.576 w
161.127966 -55.328469 m
161.373093 -57.9192 161.053559 -60.532276 160.191387 -62.987603 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.713in
    \rlap{\kern 2.462in\lower\graphtemp\hbox to 0pt{\hss $\not\equiv^J$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.912in
    \rlap{\kern 2.438in\lower\graphtemp\hbox to 0pt{\hss $\bis{}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
198.072 -58.536 m
198.072 -61.041164 196.041164 -63.072 193.536 -63.072 c
191.030836 -63.072 189 -61.041164 189 -58.536 c
189 -56.030836 191.030836 -54 193.536 -54 c
196.041164 -54 198.072 -56.030836 198.072 -58.536 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.812in
    \rlap{\kern 2.688in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
189 -45 m
198 -45 l
198 -36 l
189 -36 l
189 -45 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.562in
    \rlap{\kern 2.688in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
191.664 -52.344 m
190.296 -55.296 l
188.064 -52.992 l
191.664 -52.344 l
B Q
0.576 w
189.872034 -52.671524 m
189.626908 -50.080794 189.946442 -47.467718 190.808615 -45.012391 c
S
0.072 w
q 0 g
195.192 -48.096 m
196.2 -45 l
198.648 -47.16 l
195.192 -48.096 l
B Q
0.576 w
196.891872 -47.617328 m
197.377443 -50.173925 197.302895 -52.80541 196.673367 -55.330418 c
S
189 -81 m
198 -81 l
198 -72 l
189 -72 l
189 -81 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.062in
    \rlap{\kern 2.688in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
191.808 -68.904 m
190.8 -72 l
188.352 -69.84 l
191.808 -68.904 l
B Q
0.576 w
190.108127 -69.382666 m
189.622557 -66.826068 189.697106 -64.194584 190.326634 -61.669576 c
S
0.072 w
q 0 g
195.336 -64.656 m
196.704 -61.704 l
198.936 -64.008 l
195.336 -64.656 l
B Q
0.576 w
197.127966 -64.328469 m
197.373093 -66.9192 197.053559 -69.532276 196.191387 -71.987603 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.613in
    \rlap{\kern 2.938in\lower\graphtemp\hbox to 0pt{\hss $\equiv^J$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.812in
    \rlap{\kern 3.013in\lower\graphtemp\hbox to 0pt{\hss $\not\equiv_{\rm shld.}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.012in
    \rlap{\kern 3.013in\lower\graphtemp\hbox to 0pt{\hss $\equiv_{\rm rew.}^{\it Pr}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
239.472 -58.536 m
239.472 -61.041164 237.441164 -63.072 234.936 -63.072 c
232.430836 -63.072 230.4 -61.041164 230.4 -58.536 c
230.4 -56.030836 232.430836 -54 234.936 -54 c
237.441164 -54 239.472 -56.030836 239.472 -58.536 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.812in
    \rlap{\kern 3.263in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
230.4 -45 m
239.4 -45 l
239.4 -36 l
230.4 -36 l
230.4 -45 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.562in
    \rlap{\kern 3.263in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
233.064 -52.344 m
231.696 -55.296 l
229.464 -52.992 l
233.064 -52.344 l
B Q
0.576 w
231.272034 -52.671524 m
231.026908 -50.080794 231.346442 -47.467718 232.208615 -45.012391 c
S
0.072 w
q 0 g
236.592 -48.096 m
237.6 -45 l
240.048 -47.16 l
236.592 -48.096 l
B Q
0.576 w
238.291872 -47.617328 m
238.777443 -50.173925 238.702895 -52.80541 238.073367 -55.330418 c
S
230.4 -81 m
239.4 -81 l
239.4 -72 l
230.4 -72 l
230.4 -81 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.062in
    \rlap{\kern 3.263in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
233.208 -68.904 m
232.2 -72 l
229.752 -69.84 l
233.208 -68.904 l
B Q
0.576 w
231.508127 -69.382666 m
231.022557 -66.826068 231.097106 -64.194584 231.726634 -61.669576 c
S
0.072 w
q 0 g
236.736 -64.656 m
238.104 -61.704 l
240.336 -64.008 l
236.736 -64.656 l
B Q
0.576 w
238.527966 -64.328469 m
238.773093 -66.9192 238.453559 -69.532276 237.591387 -71.987603 c
S
248.4 -63 m
257.4 -63 l
257.4 -54 l
248.4 -54 l
248.4 -63 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.812in
    \rlap{\kern 3.513in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
245.664 -56.736 m
248.4 -58.536 l
245.664 -60.336 l
245.664 -56.736 l
B Q
0.576 w
239.4 -58.536 m
245.664 -58.536 l
S
275.472 -58.536 m
275.472 -61.041164 273.441164 -63.072 270.936 -63.072 c
268.430836 -63.072 266.4 -61.041164 266.4 -58.536 c
266.4 -56.030836 268.430836 -54 270.936 -54 c
273.441164 -54 275.472 -56.030836 275.472 -58.536 c
S
0.072 w
q 0 g
263.664 -56.736 m
266.4 -58.536 l
263.664 -60.336 l
263.664 -56.736 l
B Q
0.576 w
257.4 -58.536 m
263.664 -58.536 l
S
266.4 -81 m
275.4 -81 l
275.4 -72 l
266.4 -72 l
266.4 -81 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.062in
    \rlap{\kern 3.763in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
269.208 -68.904 m
268.2 -72 l
265.752 -69.84 l
269.208 -68.904 l
B Q
0.576 w
267.508127 -69.382666 m
267.022557 -66.826068 267.097106 -64.194584 267.726634 -61.669576 c
S
0.072 w
q 0 g
272.736 -64.656 m
274.104 -61.704 l
276.336 -64.008 l
272.736 -64.656 l
B Q
0.576 w
274.527966 -64.328469 m
274.773093 -66.9192 274.453559 -69.532276 273.591387 -71.987603 c
S
75.672 -58.536 m
75.672 -61.041164 73.641164 -63.072 71.136 -63.072 c
68.630836 -63.072 66.6 -61.041164 66.6 -58.536 c
66.6 -56.030836 68.630836 -54 71.136 -54 c
73.641164 -54 75.672 -56.030836 75.672 -58.536 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.812in
    \rlap{\kern 0.988in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
66.6 -45 m
75.6 -45 l
75.6 -36 l
66.6 -36 l
66.6 -45 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.562in
    \rlap{\kern 0.988in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
69.336 -47.736 m
71.136 -45 l
72.936 -47.736 l
69.336 -47.736 l
B Q
0.576 w
71.136 -54 m
71.136 -47.736 l
S
66.6 -81 m
75.6 -81 l
75.6 -72 l
66.6 -72 l
66.6 -81 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.062in
    \rlap{\kern 0.988in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
69.408 -68.904 m
68.4 -72 l
65.952 -69.84 l
69.408 -68.904 l
B Q
0.576 w
67.708127 -69.382666 m
67.222557 -66.826068 67.297106 -64.194584 67.926634 -61.669576 c
S
0.072 w
q 0 g
72.936 -64.656 m
74.304 -61.704 l
76.536 -64.008 l
72.936 -64.656 l
B Q
0.576 w
74.727966 -64.328469 m
74.973093 -66.9192 74.653559 -69.532276 73.791387 -71.987603 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.688in
    \rlap{\kern 1.288in\lower\graphtemp\hbox to 0pt{\hss $\equiv_{\rm must}^{\it Pr}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.938in
    \rlap{\kern 1.288in\lower\graphtemp\hbox to 0pt{\hss $\not\equiv_{\rm may}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
115.272 -58.536 m
115.272 -61.041164 113.241164 -63.072 110.736 -63.072 c
108.230836 -63.072 106.2 -61.041164 106.2 -58.536 c
106.2 -56.030836 108.230836 -54 110.736 -54 c
113.241164 -54 115.272 -56.030836 115.272 -58.536 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.812in
    \rlap{\kern 1.538in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
106.2 -45 m
115.2 -45 l
115.2 -36 l
106.2 -36 l
106.2 -45 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.562in
    \rlap{\kern 1.538in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
108.936 -47.736 m
110.736 -45 l
112.536 -47.736 l
108.936 -47.736 l
B Q
0.576 w
110.736 -54 m
110.736 -47.736 l
S
106.2 -81 m
115.2 -81 l
115.2 -72 l
106.2 -72 l
106.2 -81 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.062in
    \rlap{\kern 1.538in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
109.008 -68.904 m
108 -72 l
105.552 -69.84 l
109.008 -68.904 l
B Q
0.576 w
107.308127 -69.382666 m
106.822557 -66.826068 106.897106 -64.194584 107.526634 -61.669576 c
S
0.072 w
q 0 g
112.536 -64.656 m
113.904 -61.704 l
116.136 -64.008 l
112.536 -64.656 l
B Q
0.576 w
114.327966 -64.328469 m
114.573093 -66.9192 114.253559 -69.532276 113.391387 -71.987603 c
S
280.8 -45 m
289.8 -45 l
289.8 -36 l
280.8 -36 l
280.8 -45 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.562in
    \rlap{\kern 3.963in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
306.072 -58.536 m
306.072 -61.041164 304.041164 -63.072 301.536 -63.072 c
299.030836 -63.072 297 -61.041164 297 -58.536 c
297 -56.030836 299.030836 -54 301.536 -54 c
304.041164 -54 306.072 -56.030836 306.072 -58.536 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.812in
    \rlap{\kern 4.188in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
290.232 -48.24 m
289.8 -45 l
292.896 -45.864 l
290.232 -48.24 l
B Q
0.576 w
298.584 -55.08 m
291.6 -47.016 l
S
297 -45 m
306 -45 l
306 -36 l
297 -36 l
297 -45 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.562in
    \rlap{\kern 4.188in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
299.736 -47.736 m
301.536 -45 l
303.336 -47.736 l
299.736 -47.736 l
B Q
0.576 w
301.536 -54 m
301.536 -47.736 l
S
306.072 -22.536 m
306.072 -25.041164 304.041164 -27.072 301.536 -27.072 c
299.030836 -27.072 297 -25.041164 297 -22.536 c
297 -20.030836 299.030836 -18 301.536 -18 c
304.041164 -18 306.072 -20.030836 306.072 -22.536 c
S
0.072 w
q 0 g
299.736 -29.736 m
301.536 -27 l
303.336 -29.736 l
299.736 -29.736 l
B Q
0.576 w
301.536 -36 m
301.536 -29.736 l
S
297 -9 m
306 -9 l
306 0 l
297 0 l
297 -9 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.062in
    \rlap{\kern 4.188in\lower\graphtemp\hbox to 0pt{\hss $g$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
299.736 -11.664 m
301.536 -9 l
303.336 -11.664 l
299.736 -11.664 l
B Q
0.576 w
301.536 -18 m
301.536 -11.664 l
S
297 -81 m
306 -81 l
306 -72 l
297 -72 l
297 -81 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.062in
    \rlap{\kern 4.188in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
299.808 -68.904 m
298.8 -72 l
296.352 -69.84 l
299.808 -68.904 l
B Q
0.576 w
298.108127 -69.382666 m
297.622557 -66.826068 297.697106 -64.194584 298.326634 -61.669576 c
S
0.072 w
q 0 g
303.336 -64.656 m
304.704 -61.704 l
306.936 -64.008 l
303.336 -64.656 l
B Q
0.576 w
305.127966 -64.328469 m
305.373093 -66.9192 305.053559 -69.532276 304.191387 -71.987603 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.062in
    \rlap{\kern 4.487in\lower\graphtemp\hbox to 0pt{\hss $\equiv_{\rm must}^{\it Pr}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.312in
    \rlap{\kern 4.487in\lower\graphtemp\hbox to 0pt{\hss $\equiv_{\rm may}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.562in
    \rlap{\kern 4.487in\lower\graphtemp\hbox to 0pt{\hss $\not\equiv_{\rm rew.}^{\it Pr}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.812in
    \rlap{\kern 4.487in\lower\graphtemp\hbox to 0pt{\hss $\not\equiv_{\rm shld.}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.062in
    \rlap{\kern 4.487in\lower\graphtemp\hbox to 0pt{\hss $\not\equiv^J$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
345.672 -58.536 m
345.672 -61.041164 343.641164 -63.072 341.136 -63.072 c
338.630836 -63.072 336.6 -61.041164 336.6 -58.536 c
336.6 -56.030836 338.630836 -54 341.136 -54 c
343.641164 -54 345.672 -56.030836 345.672 -58.536 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.812in
    \rlap{\kern 4.737in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
336.6 -45 m
345.6 -45 l
345.6 -36 l
336.6 -36 l
336.6 -45 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.562in
    \rlap{\kern 4.737in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
339.336 -47.736 m
341.136 -45 l
342.936 -47.736 l
339.336 -47.736 l
B Q
0.576 w
341.136 -54 m
341.136 -47.736 l
S
345.672 -22.536 m
345.672 -25.041164 343.641164 -27.072 341.136 -27.072 c
338.630836 -27.072 336.6 -25.041164 336.6 -22.536 c
336.6 -20.030836 338.630836 -18 341.136 -18 c
343.641164 -18 345.672 -20.030836 345.672 -22.536 c
S
0.072 w
q 0 g
339.336 -29.736 m
341.136 -27 l
342.936 -29.736 l
339.336 -29.736 l
B Q
0.576 w
341.136 -36 m
341.136 -29.736 l
S
336.6 -9 m
345.6 -9 l
345.6 0 l
336.6 0 l
336.6 -9 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.062in
    \rlap{\kern 4.737in\lower\graphtemp\hbox to 0pt{\hss $g$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
339.336 -11.664 m
341.136 -9 l
342.936 -11.664 l
339.336 -11.664 l
B Q
0.576 w
341.136 -18 m
341.136 -11.664 l
S
336.6 -81 m
345.6 -81 l
345.6 -72 l
336.6 -72 l
336.6 -81 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.062in
    \rlap{\kern 4.737in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
339.408 -68.904 m
338.4 -72 l
335.952 -69.84 l
339.408 -68.904 l
B Q
0.576 w
337.708127 -69.382666 m
337.222557 -66.826068 337.297106 -64.194584 337.926634 -61.669576 c
S
0.072 w
q 0 g
342.936 -64.656 m
344.304 -61.704 l
346.536 -64.008 l
342.936 -64.656 l
B Q
0.576 w
344.727966 -64.328469 m
344.973093 -66.9192 344.653559 -69.532276 343.791387 -71.987603 c
S
Q
}%
    \hbox{\vrule depth1.125in width0pt height 0pt}%
    \kern 4.800in
  }%
}%


==> inevitable.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
54 -9.144 m
54 -14.114563 49.970563 -18.144 45 -18.144 c
40.029437 -18.144 36 -14.114563 36 -9.144 c
36 -4.173437 40.029437 -0.144 45 -0.144 c
49.970563 -0.144 54 -4.173437 54 -9.144 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.127in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss $\bullet\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
72 -18.144 m
90 -18.144 l
90 -0.144 l
72 -0.144 l
72 -18.144 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.127in
    \rlap{\kern 1.125in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.337in
    \rlap{\kern 1.250in\lower\graphtemp\hbox to 0pt{\hss $t^a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
69.912 -0.288 m
72 -3.744 l
67.968 -3.384 l
69.912 -0.288 l
B Q
0.576 w
51.353834 -2.792768 m
56.652318 0.562562 63.31525 0.918178 68.940779 -1.854113 c
S
0.072 w
q 0 g
53.784 -18.72 m
51.336 -15.552 l
55.368 -15.552 l
53.784 -18.72 l
B Q
0.576 w
71.989866 -14.531276 m
67.027242 -18.365926 60.426475 -19.341119 54.567007 -17.105318 c
S
0 -18.144 m
18 -18.144 l
18 -0.144 l
0 -0.144 l
0 -18.144 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.127in
    \rlap{\kern 0.125in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.252in
    \rlap{\kern 0.325in\lower\graphtemp\hbox to 0pt{\hss $t^b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
21.6 -10.944 m
18 -9.144 l
21.6 -7.344 l
21.6 -10.944 l
B Q
0.576 w
36 -9.144 m
21.6 -9.144 l
S
126 -9.144 m
126 -14.114563 121.970563 -18.144 117 -18.144 c
112.029437 -18.144 108 -14.114563 108 -9.144 c
108 -4.173437 112.029437 -0.144 117 -0.144 c
121.970563 -0.144 126 -4.173437 126 -9.144 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.127in
    \rlap{\kern 1.625in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.216in
    \rlap{\kern 1.788in\lower\graphtemp\hbox to 0pt{\hss $s$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
94.032 -3.384 m
90 -3.744 l
92.088 -0.288 l
94.032 -3.384 l
B Q
0.576 w
93.059215 -1.854116 m
98.684744 0.918177 105.347675 0.562563 110.646161 -2.792765 c
S
0.072 w
q 0 g
106.632 -15.552 m
110.664 -15.552 l
108.216 -18.72 l
106.632 -15.552 l
B Q
0.576 w
107.432988 -17.105321 m
101.573518 -19.341119 94.972752 -18.365924 90.010129 -14.531272 c
S
Q
}%
    \hbox{\vrule depth0.337in width0pt height 0pt}%
    \kern 1.788in
  }%
}%


==> justness.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
70.848 -7.056 m
70.848 -10.952921 67.688921 -14.112 63.792 -14.112 c
59.895079 -14.112 56.736 -10.952921 56.736 -7.056 c
56.736 -3.159079 59.895079 0 63.792 0 c
67.688921 0 70.848 -3.159079 70.848 -7.056 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.098in
    \rlap{\kern 0.886in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
56.664 -42.552 m
70.848 -42.552 l
70.848 -28.368 l
56.664 -28.368 l
56.664 -42.552 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.492in
    \rlap{\kern 0.886in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
65.592 -21.168 m
63.792 -28.368 l
61.992 -21.168 l
65.592 -21.168 l
B Q
0.576 w
63.792 -14.184 m
63.792 -21.168 l
S
99.216 -7.056 m
99.216 -10.952921 96.056921 -14.112 92.16 -14.112 c
88.263079 -14.112 85.104 -10.952921 85.104 -7.056 c
85.104 -3.159079 88.263079 0 92.16 0 c
96.056921 0 99.216 -3.159079 99.216 -7.056 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.098in
    \rlap{\kern 1.280in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
85.032 -42.552 m
99.216 -42.552 l
99.216 -28.368 l
85.032 -28.368 l
85.032 -42.552 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.492in
    \rlap{\kern 1.280in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
87.336 -20.952 m
87.84 -28.368 l
83.952 -22.032 l
87.336 -20.952 l
B Q
0.576 w
85.655961 -21.514661 m
85.281875 -18.290676 85.786452 -15.025527 87.116279 -12.064855 c
S
0.072 w
q 0 g
96.984 -19.512 m
97.128 -12.096 l
100.512 -18.72 l
96.984 -19.512 l
B Q
0.576 w
98.707581 -19.041189 m
98.779492 -22.286007 97.972728 -25.489899 96.372692 -28.313709 c
S
184.248 -21.24 m
184.248 -25.136921 181.088921 -28.296 177.192 -28.296 c
173.295079 -28.296 170.136 -25.136921 170.136 -21.24 c
170.136 -17.343079 173.295079 -14.184 177.192 -14.184 c
181.088921 -14.184 184.248 -17.343079 184.248 -21.24 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.295in
    \rlap{\kern 2.461in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
141.768 -28.368 m
155.88 -28.368 l
155.88 -14.184 l
141.768 -14.184 l
141.768 -28.368 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.295in
    \rlap{\kern 2.067in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
163.08 -23.04 m
155.88 -21.24 l
163.08 -19.44 l
163.08 -23.04 l
B Q
0.576 w
170.064 -21.24 m
163.08 -21.24 l
S
198.432 -28.368 m
212.616 -28.368 l
212.616 -14.184 l
198.432 -14.184 l
198.432 -28.368 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.295in
    \rlap{\kern 2.854in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
191.016 -26.064 m
198.432 -25.488 l
192.168 -29.448 l
191.016 -26.064 l
B Q
0.576 w
191.650655 -27.744039 m
188.42667 -28.118124 185.161521 -27.613546 182.20085 -26.283719 c
S
0.072 w
q 0 g
189.576 -16.416 m
182.16 -16.272 l
188.784 -12.888 l
189.576 -16.416 l
B Q
0.576 w
189.177177 -14.692419 m
192.421995 -14.620506 195.625888 -15.427268 198.449699 -17.027302 c
S
255.096 -21.24 m
255.096 -25.136921 251.936921 -28.296 248.04 -28.296 c
244.143079 -28.296 240.984 -25.136921 240.984 -21.24 c
240.984 -17.343079 244.143079 -14.184 248.04 -14.184 c
251.936921 -14.184 255.096 -17.343079 255.096 -21.24 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.295in
    \rlap{\kern 3.445in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
269.28 -28.368 m
283.464 -28.368 l
283.464 -14.184 l
269.28 -14.184 l
269.28 -28.368 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.295in
    \rlap{\kern 3.839in\lower\graphtemp\hbox to 0pt{\hss $\tau$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
262.08 -19.44 m
269.28 -21.24 l
262.08 -23.04 l
262.08 -19.44 l
B Q
0.576 w
255.096 -21.24 m
262.08 -21.24 l
S
311.76 -21.24 m
311.76 -25.136921 308.600921 -28.296 304.704 -28.296 c
300.807079 -28.296 297.648 -25.136921 297.648 -21.24 c
297.648 -17.343079 300.807079 -14.184 304.704 -14.184 c
308.600921 -14.184 311.76 -17.343079 311.76 -21.24 c
S
0.072 w
q 0 g
290.448 -19.44 m
297.648 -21.24 l
290.448 -23.04 l
290.448 -19.44 l
B Q
0.576 w
283.464 -21.24 m
290.448 -21.24 l
S
326.016 -28.368 m
340.128 -28.368 l
340.128 -14.184 l
326.016 -14.184 l
326.016 -28.368 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.295in
    \rlap{\kern 4.626in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
318.816 -19.44 m
326.016 -21.24 l
318.816 -23.04 l
318.816 -19.44 l
B Q
0.576 w
311.832 -21.24 m
318.816 -21.24 l
S
Q
}%
    \hbox{\vrule depth0.591in width0pt height 0pt}%
    \kern 4.724in
  }%
}%


==> spectrum.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 1.317in
    \rlap{\kern 1.375in\lower\graphtemp\hbox to 0pt{\hss $\sqsubseteq_{\rm should}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.317in
    \rlap{\kern 2.042in\lower\graphtemp\hbox to 0pt{\hss $\sqsubseteq_{\rm must}^{\it J}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.317in
    \rlap{\kern 2.642in\lower\graphtemp\hbox to 0pt{\hss $= {\sqsubseteq^{\it J}} = {\sqsubseteq_{\rm must}^{\rm ev.}}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.983in
    \rlap{\kern 1.042in\lower\graphtemp\hbox to 0pt{\hss $\sqsupseteq_{\rm may}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
139.032 -100.152 m
83.016 -137.448 l
S
94.68 -103.392 m
79.272 -134.208 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.983in
    \rlap{\kern 0.375in\lower\graphtemp\hbox to 0pt{\hss $\sqsubseteq_{\rm must}^{\it Pr}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.317in
    \rlap{\kern 0.708in\lower\graphtemp\hbox to 0pt{\hss ${\sqsubseteq_{\rm must}^{\it Pr}} \cap {\sqsupseteq_{\rm may}}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
31.32 -134.208 m
46.728 -103.392 l
S
70.704 -134.208 m
55.296 -103.392 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.850in
    \rlap{\kern 0.708in\lower\graphtemp\hbox to 0pt{\hss $\sqsubseteq_{\rm reward}^{\it Pr}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
50.976 -85.176 m
50.976 -70.776 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.650in
    \rlap{\kern 1.375in\lower\graphtemp\hbox to 0pt{\hss $\bis{}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
60.192 -58.464 m
89.784 -49.536 l
S
99 -85.176 m
99 -56.376 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.450in
    \rlap{\kern 2.042in\lower\graphtemp\hbox to 0pt{\hss $\bis{ep}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
108.216 -44.064 m
137.808 -35.136 l
S
147.024 -85.176 m
147.024 -41.976 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.250in
    \rlap{\kern 2.708in\lower\graphtemp\hbox to 0pt{\hss $\bis{sp}$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
156.168 -29.664 m
185.832 -20.736 l
S
Q
}%
    \hbox{\vrule depth2.233in width0pt height 0pt}%
    \kern 3.083in
  }%
}%


==> traffic2.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.576 w
13.536 -87.984 m
13.536 -91.721863 10.505863 -94.752 6.768 -94.752 c
3.030137 -94.752 0 -91.721863 0 -87.984 c
0 -84.246137 3.030137 -81.216 6.768 -81.216 c
10.505863 -81.216 13.536 -84.246137 13.536 -87.984 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.222in
    \rlap{\kern 0.094in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.335in
    \rlap{\kern 0.357in\lower\graphtemp\hbox to 0pt{\hss \it yellow\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0 -67.68 m
13.536 -67.68 l
13.536 -54.144 l
0 -54.144 l
0 -67.68 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.846in
    \rlap{\kern 0.094in\lower\graphtemp\hbox to 0pt{\hss $\tr$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
4.968 -74.88 m
6.768 -67.68 l
8.568 -74.88 l
4.968 -74.88 l
B Q
0.576 w
6.768 -81.216 m
6.768 -74.88 l
S
13.536 -33.84 m
13.536 -37.577863 10.505863 -40.608 6.768 -40.608 c
3.030137 -40.608 0 -37.577863 0 -33.84 c
0 -30.102137 3.030137 -27.072 6.768 -27.072 c
10.505863 -27.072 13.536 -30.102137 13.536 -33.84 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.357in
    \rlap{\kern 0.259in\lower\graphtemp\hbox to 0pt{\hss \it red\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
4.968 -47.808 m
6.768 -40.608 l
8.568 -47.808 l
4.968 -47.808 l
B Q
0.576 w
6.768 -54.144 m
6.768 -47.808 l
S
27.072 -54.144 m
40.608 -54.144 l
40.608 -40.608 l
27.072 -40.608 l
27.072 -54.144 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.658in
    \rlap{\kern 0.470in\lower\graphtemp\hbox to 0pt{\hss $\tg$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
21.528 -39.672 m
27.072 -44.64 l
19.872 -42.84 l
21.528 -39.672 l
B Q
0.576 w
12.744 -37.008 m
20.736 -41.256 l
S
67.68 -60.912 m
67.68 -64.649863 64.649863 -67.68 60.912 -67.68 c
57.174137 -67.68 54.144 -64.649863 54.144 -60.912 c
54.144 -57.174137 57.174137 -54.144 60.912 -54.144 c
64.649863 -54.144 67.68 -57.174137 67.68 -60.912 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.034in
    \rlap{\kern 0.883in\lower\graphtemp\hbox to 0pt{\hss \it green\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
49.392 -52.776 m
54.936 -57.744 l
47.736 -55.944 l
49.392 -52.776 l
B Q
0.576 w
40.608 -50.04 m
48.6 -54.36 l
S
27.072 -81.216 m
40.608 -81.216 l
40.608 -67.68 l
27.072 -67.68 l
27.072 -81.216 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.034in
    \rlap{\kern 0.470in\lower\graphtemp\hbox to 0pt{\hss $\ty$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
47.808 -69.912 m
40.608 -71.712 l
46.08 -66.744 l
47.808 -69.912 l
B Q
0.576 w
54.936 -64.08 m
46.944 -68.328 l
S
0.072 w
q 0 g
19.944 -83.016 m
12.744 -84.816 l
18.216 -79.776 l
19.944 -83.016 l
B Q
0.576 w
27.072 -77.112 m
19.08 -81.432 l
S
83.88 -67.68 m
108.288 -67.68 l
108.288 -54.144 l
83.88 -54.144 l
83.88 -67.68 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.846in
    \rlap{\kern 1.335in\lower\graphtemp\hbox to 0pt{\hss $\drive$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
67.68 -60.912 m
83.88 -60.912 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.861in
    \rlap{\kern 0.470in\lower\graphtemp\hbox to 0pt{\hss The traffic light\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
167.832 -6.768 m
167.832 -10.505863 164.801863 -13.536 161.064 -13.536 c
157.326137 -13.536 154.296 -10.505863 154.296 -6.768 c
154.296 -3.030137 157.326137 0 161.064 0 c
164.801863 0 167.832 -3.030137 167.832 -6.768 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.094in
    \rlap{\kern 2.237in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
148.896 -40.608 m
173.232 -40.608 l
173.232 -27.072 l
148.896 -27.072 l
148.896 -40.608 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.470in
    \rlap{\kern 2.237in\lower\graphtemp\hbox to 0pt{\hss $\drive$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
162.864 -19.872 m
161.064 -27.072 l
159.264 -19.872 l
162.864 -19.872 l
B Q
0.576 w
161.064 -13.536 m
161.064 -19.872 l
S
167.832 -60.912 m
167.832 -64.649863 164.801863 -67.68 161.064 -67.68 c
157.326137 -67.68 154.296 -64.649863 154.296 -60.912 c
154.296 -57.174137 157.326137 -54.144 161.064 -54.144 c
164.801863 -54.144 167.832 -57.174137 167.832 -60.912 c
S
0.072 w
q 0 g
162.864 -46.944 m
161.064 -54.144 l
159.264 -46.944 l
162.864 -46.944 l
B Q
0.576 w
161.064 -40.608 m
161.064 -46.944 l
S
148.896 -94.752 m
173.232 -94.752 l
173.232 -81.216 l
148.896 -81.216 l
148.896 -94.752 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.222in
    \rlap{\kern 2.237in\lower\graphtemp\hbox to 0pt{\hss $\drive$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
162.864 -74.016 m
161.064 -81.216 l
159.264 -74.016 l
162.864 -74.016 l
B Q
0.576 w
161.064 -67.68 m
161.064 -74.016 l
S
167.832 -115.056 m
167.832 -118.793863 164.801863 -121.824 161.064 -121.824 c
157.326137 -121.824 154.296 -118.793863 154.296 -115.056 c
154.296 -111.318137 157.326137 -108.288 161.064 -108.288 c
164.801863 -108.288 167.832 -111.318137 167.832 -115.056 c
S
0.072 w
q 0 g
162.864 -101.088 m
161.064 -108.288 l
159.264 -101.088 l
162.864 -101.088 l
B Q
0.576 w
161.064 -94.752 m
161.064 -101.088 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.861in
    \rlap{\kern 1.974in\lower\graphtemp\hbox to 0pt{\hss The passing cars\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
230.112 -87.984 m
230.112 -91.721863 227.081863 -94.752 223.344 -94.752 c
219.606137 -94.752 216.576 -91.721863 216.576 -87.984 c
216.576 -84.246137 219.606137 -81.216 223.344 -81.216 c
227.081863 -81.216 230.112 -84.246137 230.112 -87.984 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.222in
    \rlap{\kern 3.102in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
216.576 -67.68 m
230.04 -67.68 l
230.04 -54.144 l
216.576 -54.144 l
216.576 -67.68 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.846in
    \rlap{\kern 3.102in\lower\graphtemp\hbox to 0pt{\hss $\tr$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
221.544 -74.88 m
223.344 -67.68 l
225.144 -74.88 l
221.544 -74.88 l
B Q
0.576 w
223.344 -81.216 m
223.344 -74.88 l
S
230.112 -33.84 m
230.112 -37.577863 227.081863 -40.608 223.344 -40.608 c
219.606137 -40.608 216.576 -37.577863 216.576 -33.84 c
216.576 -30.102137 219.606137 -27.072 223.344 -27.072 c
227.081863 -27.072 230.112 -30.102137 230.112 -33.84 c
S
0.072 w
q 0 g
221.544 -47.808 m
223.344 -40.608 l
225.144 -47.808 l
221.544 -47.808 l
B Q
0.576 w
223.344 -54.144 m
223.344 -47.808 l
S
243.576 -54.144 m
257.112 -54.144 l
257.112 -40.608 l
243.576 -40.608 l
243.576 -54.144 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.658in
    \rlap{\kern 3.477in\lower\graphtemp\hbox to 0pt{\hss $\tg$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
238.104 -39.672 m
243.576 -44.64 l
236.376 -42.84 l
238.104 -39.672 l
B Q
0.576 w
229.248 -37.008 m
237.24 -41.256 l
S
284.184 -60.912 m
284.184 -64.649863 281.153863 -67.68 277.416 -67.68 c
273.678137 -67.68 270.648 -64.649863 270.648 -60.912 c
270.648 -57.174137 273.678137 -54.144 277.416 -54.144 c
281.153863 -54.144 284.184 -57.174137 284.184 -60.912 c
S
0.072 w
q 0 g
265.968 -52.776 m
271.44 -57.744 l
264.24 -55.944 l
265.968 -52.776 l
B Q
0.576 w
257.112 -50.04 m
265.104 -54.36 l
S
243.576 -81.216 m
257.112 -81.216 l
257.112 -67.68 l
243.576 -67.68 l
243.576 -81.216 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.034in
    \rlap{\kern 3.477in\lower\graphtemp\hbox to 0pt{\hss $\ty$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
0.072 w
q 0 g
264.312 -69.912 m
257.112 -71.712 l
262.656 -66.744 l
264.312 -69.912 l
B Q
0.576 w
271.44 -64.08 m
263.52 -68.328 l
S
0.072 w
q 0 g
236.448 -83.016 m
229.248 -84.816 l
234.792 -79.776 l
236.448 -83.016 l
B Q
0.576 w
243.576 -77.112 m
235.656 -81.432 l
S
338.328 -6.768 m
338.328 -10.505863 335.297863 -13.536 331.56 -13.536 c
327.822137 -13.536 324.792 -10.505863 324.792 -6.768 c
324.792 -3.030137 327.822137 0 331.56 0 c
335.297863 0 338.328 -3.030137 338.328 -6.768 c
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.094in
    \rlap{\kern 4.605in\lower\graphtemp\hbox to 0pt{\hss $\bullet$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
319.392 -40.608 m
343.728 -40.608 l
343.728 -27.072 l
319.392 -27.072 l
319.392 -40.608 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.470in
    \rlap{\kern 4.605in\lower\graphtemp\hbox to 0pt{\hss $\drive$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
283.32 -57.528 m
319.392 -36.576 l
S
0.072 w
q 0 g
333.36 -19.872 m
331.56 -27.072 l
329.76 -19.872 l
333.36 -19.872 l
B Q
0.576 w
331.56 -13.536 m
331.56 -19.872 l
S
338.328 -60.912 m
338.328 -64.649863 335.297863 -67.68 331.56 -67.68 c
327.822137 -67.68 324.792 -64.649863 324.792 -60.912 c
324.792 -57.174137 327.822137 -54.144 331.56 -54.144 c
335.297863 -54.144 338.328 -57.174137 338.328 -60.912 c
S
0.072 w
q 0 g
333.36 -46.944 m
331.56 -54.144 l
329.76 -46.944 l
333.36 -46.944 l
B Q
0.576 w
331.56 -40.608 m
331.56 -46.944 l
S
319.392 -94.752 m
343.728 -94.752 l
343.728 -81.216 l
319.392 -81.216 l
319.392 -94.752 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.222in
    \rlap{\kern 4.605in\lower\graphtemp\hbox to 0pt{\hss $\drive$\hss}}%
\pdfliteral{
q [] 0 d 1 J 1 j
0.576 w
283.32 -64.296 m
319.392 -85.248 l
S
0.072 w
q 0 g
333.36 -74.016 m
331.56 -81.216 l
329.76 -74.016 l
333.36 -74.016 l
B Q
0.576 w
331.56 -67.68 m
331.56 -74.016 l
S
338.328 -115.056 m
338.328 -118.793863 335.297863 -121.824 331.56 -121.824 c
327.822137 -121.824 324.792 -118.793863 324.792 -115.056 c
324.792 -111.318137 327.822137 -108.288 331.56 -108.288 c
335.297863 -108.288 338.328 -111.318137 338.328 -115.056 c
S
0.072 w
q 0 g
333.36 -101.088 m
331.56 -108.288 l
329.76 -101.088 l
333.36 -101.088 l
B Q
0.576 w
331.56 -94.752 m
331.56 -101.088 l
S
Q
}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.861in
    \rlap{\kern 3.853in\lower\graphtemp\hbox to 0pt{\hss The cars passing the traffic light\hss}}%
    \hbox{\vrule depth1.861in width0pt height 0pt}%
    \kern 4.774in
  }%
}%

